Effects of electropermeabilization and gene electrotransfert on the lateral mobility of a GPi anchored protein

Electropermeabilization is a method by which molecules can be introduced in living cells through the plasma membrane. Here, we show that electropermeabilization affects the lateral mobility of Rae-1, a GPi anchored protein. Our results shows that 10 to 20 % of the membrane surface is occupied by defaults or pores. Gene electrotransfert also affects the lateral mobility of Rae-1. Furthermore, we clearly show that once inserted into the plasma membrane, DNA totaly excludes Rae-1, indicating that DNA molecules are tightly packed together to forms huge aggregates.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

